Cube-like Incidence Complexes and Their Groups

The article studies power complexes and generalized power complexes, and investigates the algebraic structure of their automorphism groups. The combinatorial incidence structures involved are cube-like, in the sense that they have many structural properties in common with higher-dimensional cubes and cubical tessellations on manifolds. Power complexes have repeatedly appeared in applications.

==> fig210.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2401,2699)(4838,-2873)
\thinlines
{\color[rgb]{0,0,0}\put(7201,-1036){\line(-1, 0){900}}
}%
{\color[rgb]{0,0,0}\put(6001,-2836){\line( 0, 1){825}}
}%
{\color[rgb]{0,0,0}\put(6001,-736){\line(-3,-5){363.971}}
}%
{\color[rgb]{0,0,0}\put(6376,-1411){\line(-3,-5){363.971}}
}%
{\color[rgb]{0,0,0}\put(6001,-736){\line( 3,-5){397.059}}
}%
{\color[rgb]{0,0,0}\put(5626,-1336){\line( 3,-5){397.059}}
}%
{\color[rgb]{0,0,0}\put(4876,-1036){\line( 0, 1){825}}
}%
{\color[rgb]{0,0,0}\put(7201,-1036){\line( 0, 1){825}}
}%
{\color[rgb]{0,0,0}\put(4876,-1036){\line( 3,-5){311.029}}
}%
{\color[rgb]{0,0,0}\put(4876,-211){\line( 3,-5){311.029}}
}%
{\color[rgb]{0,0,0}\put(5701,-211){\line(-1, 0){825}}
}%
{\color[rgb]{0,0,0}\put(5701,-211){\line( 3,-5){311.029}}
}%
{\color[rgb]{0,0,0}\put(5701,-1036){\line( 0, 1){825}}
}%
{\color[rgb]{0,0,0}\put(6001,-736){\line(-1, 0){825}}
}%
{\color[rgb]{0,0,0}\put(5701,-1036){\line(-1, 0){825}}
}%
{\color[rgb]{0,0,0}\put(6301,-211){\line(-3,-5){311.029}}
}%
{\color[rgb]{0,0,0}\put(6301,-1036){\line( 0, 1){825}}
}%
{\color[rgb]{0,0,0}\put(7201,-211){\line(-1, 0){900}}
}%
{\color[rgb]{0,0,0}\put(6901,-736){\line(-1, 0){900}}
}%
{\color[rgb]{0,0,0}\put(7201,-211){\line(-3,-5){311.029}}
}%
{\color[rgb]{0,0,0}\put(7201,-1036){\line(-3,-5){311.029}}
}%
{\color[rgb]{1,0,0}\put(5701,-1036){\line( 3,-5){311.029}}
}%
{\color[rgb]{1,0,0}\put(6001,-1561){\line( 0, 1){825}}
}%
{\color[rgb]{1,0,0}\put(6301,-1036){\line(-3,-5){311.029}}
}%
{\color[rgb]{1,0,0}\put(6901,-1561){\line(-1, 0){900}}
}%
{\color[rgb]{1,0,0}\put(6001,-1561){\line( 3,-5){397.059}}
}%
{\color[rgb]{1,0,0}\put(6001,-1561){\line(-1, 0){825}}
}%
{\color[rgb]{0,0,0}\put(5176,-1561){\line( 0, 1){825}}
}%
{\color[rgb]{0,0,0}\put(6901,-1561){\line( 0, 1){825}}
}%
{\color[rgb]{0,0,0}\put(6376,-2236){\line( 0, 1){825}}
}%
{\color[rgb]{0,0,0}\put(5626,-2161){\line( 0, 1){825}}
}%
{\color[rgb]{1,0,0}\put(6001,-1561){\line(-3,-5){363.971}}
}%
{\color[rgb]{0,0,0}\put(5626,-2161){\line( 3,-5){397.059}}
}%
{\color[rgb]{0,0,0}\put(6369,-2232){\line(-3,-5){363.971}}
}%
{\color[rgb]{0,0,0}\put(6001,-736){\circle*{60}}
}%
{\color[rgb]{0,0,0}\put(6901,-1561){\circle*{60}}
}%
{\color[rgb]{0,0,0}\put(5176,-1561){\circle*{60}}
}%
{\color[rgb]{0,0,0}\put(5701,-1036){\circle*{60}}
}%
{\color[rgb]{0,0,0}\put(6301,-1036){\circle*{60}}
}%
{\color[rgb]{0,0,0}\put(5626,-2161){\circle*{60}}
}%
{\color[rgb]{0,0,0}\put(6376,-2236){\circle*{60}}
}%
{\color[rgb]{0,0,0}\put(6001,-2836){\circle*{60}}
}%
{\color[rgb]{0,0,0}\put(6001,-2011){\circle*{60}}
}%
{\color[rgb]{0,0,0}\put(6376,-1411){\circle*{60}}
}%
{\color[rgb]{0,0,0}\put(5626,-1336){\circle*{60}}
}%
{\color[rgb]{0,0,0}\put(4876,-1036){\circle*{60}}
}%
{\color[rgb]{0,0,0}\put(4876,-211){\circle*{60}}
}%
{\color[rgb]{0,0,0}\put(5176,-736){\circle*{60}}
}%
{\color[rgb]{0,0,0}\put(5701,-211){\circle*{60}}
}%
{\color[rgb]{0,0,0}\put(6301,-211){\circle*{60}}
}%
{\color[rgb]{0,0,0}\put(6901,-736){\circle*{60}}
}%
{\color[rgb]{0,0,0}\put(7201,-1036){\circle*{60}}
}%
{\color[rgb]{0,0,0}\put(7201,-211){\circle*{60}}
}%
{\color[rgb]{0,0,0}\put(6001,-1561){\circle*{60}}
}%
\end{picture}%


==> fig24.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7830,2382)(1111,-7873)
\put(6601,-7786){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{1}^n_i$}%
}}}}
\thinlines
{\color[rgb]{0,0,0}\put(1126,-7561){\line( 0, 1){1800}}
}%
{\color[rgb]{0,0,0}\put(1126,-7561){\line( 3, 2){2751.923}}
}%
{\color[rgb]{0,0,0}\put(1126,-5761){\line( 3,-2){2648.077}}
}%
{\color[rgb]{0,0,0}\put(3901,-5761){\line( 6,-5){2080.328}}
}%
{\color[rgb]{0,0,0}\put(1126,-5761){\line( 5,-6){1530.738}}
}%
{\color[rgb]{0,0,0}\put(5326,-7561){\line(-4, 5){1434.146}}
}%
{\color[rgb]{0,0,0}\put(7576,-7561){\line(-1, 2){885}}
}%
{\color[rgb]{0,0,0}\put(3901,-5761){\line( 3,-2){2700}}
}%
{\color[rgb]{0,0,0}\put(6751,-5761){\line( 6,-5){2205.738}}
}%
{\color[rgb]{0,0,0}\put(6751,-5761){\line( 4,-5){1434.146}}
}%
\put(1126,-7786){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{1}$}%
}}}}
\put(2701,-7786){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{1}^j_1$}%
}}}}
\put(1126,-5686){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G_1(\mathbf{1})$}%
}}}}
\put(5326,-7786){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{1}^2_i$}%
}}}}
\put(3751,-7786){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{1}^n_1$}%
}}}}
\put(3826,-5686){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G_i(\mathbf{1})$}%
}}}}
\put(6676,-5686){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G_v(\mathbf{1})$}%
}}}}
\put(8926,-7786){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{1}^n_v$}%
}}}}
\put(8176,-7786){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{1}^j_v$}%
}}}}
\put(7576,-7786){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{1}^2_v$}%
}}}}
\put(5926,-7786){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{1}^j_i$}%
}}}}
{\color[rgb]{0,0,0}\put(1126,-7561){\line( 3, 1){5602.500}}
}%
\end{picture}%


==> fig32.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6255,2112)(1561,-3439)
\put(6826,-2011){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_{d-1}$}%
}}}}
{\color[rgb]{0,0,0}\thinlines
\put(7651,-1786){\circle{30}}
}%
{\color[rgb]{0,0,0}\put(7651,-1636){\circle{30}}
}%
{\color[rgb]{0,0,0}\put(6451,-3061){\circle{120}}
}%
{\color[rgb]{0,0,0}\put(7651,-3061){\circle{120}}
}%
{\color[rgb]{0,0,0}\put(5551,-3061){\circle{30}}
}%
{\color[rgb]{0,0,0}\put(5701,-3061){\circle{30}}
}%
{\color[rgb]{0,0,0}\put(5851,-3061){\circle{30}}
}%
{\color[rgb]{0,0,0}\put(5251,-3061){\circle{120}}
}%
{\color[rgb]{0,0,0}\put(1651,-3061){\circle{120}}
}%
{\color[rgb]{0,0,0}\put(2851,-3061){\circle{120}}
}%
{\color[rgb]{0,0,0}\put(4051,-3061){\circle{120}}
}%
{\color[rgb]{0,0,0}\put(7651,-1411){\circle{120}}
}%
{\color[rgb]{0,0,0}\put(7651,-2386){\circle{120}}
}%
{\color[rgb]{0,0,0}\put(2851,-3061){\line( 1, 0){1200}}
}%
{\color[rgb]{0,0,0}\put(4051,-3061){\line( 1, 0){1200}}
}%
{\color[rgb]{0,0,0}\put(6451,-3061){\line( 1, 0){1200}}
}%
{\color[rgb]{0,0,0}\put(1651,-3061){\line( 1, 0){1200}}
}%
{\color[rgb]{0,0,0}\put(6451,-3061){\line( 5, 3){1180.147}}
}%
{\color[rgb]{0,0,0}\put(6451,-3061){\line( 3, 4){1224}}
}%
\put(2026,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_1$}%
}}}}
\put(3301,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_2$}%
}}}}
\put(4501,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_3$}%
}}}}
\put(2776,-3361){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(3976,-3361){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(5176,-3361){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(6301,-3361){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d-2$}%
}}}}
\put(7201,-3361){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d-1=F_0$}%
}}}}
\put(1576,-3361){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(6901,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_{d-1}$}%
}}}}
\put(7801,-1486){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G$}%
}}}}
\put(7801,-2461){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G$}%
}}}}
\put(6826,-2611){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_{d-1}$}%
}}}}
{\color[rgb]{0,0,0}\put(7651,-1711){\circle{30}}
}%
\end{picture}%


==> newfig28.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4583,3411)(2686,-5914)
\put(6751,-5236){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$5(\bf{1})$}%
}}}}
\put(4651,-4486){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$4(\bf{1})$}%
}}}}
\put(4951,-3361){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$(12111111)$}}}}
\put(3601,-3136){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$(22121111)$}}}}
\put(4951,-5386){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$(11111211)$}}}}
\put(4351,-5611){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$3(\bf{1})$}%
}}}}
\put(3751,-5836){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$(11211111)$}}}}
\put(6601,-5686){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$(11112111)$}}}}
\put(6601,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$(11111121)$}}}}
\put(6526,-3736){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$7(\bf{1})$}%
}}}}
\put(3001,-2686){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$(22111111)$}}}}
\put(3451,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$(21121111)$}}}}
\put(3226,-3886){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$124(\bf{1})$}}}}
\put(5476,-5086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$6(\bf{1})$}%
}}}}
\thinlines
{\color[rgb]{0,0,1}\put(5401,-4561){\line(-5,-1){2408.654}}
}%
{\color[rgb]{0,.56,0}\put(5401,-4561){\line( 0, 1){1050}}
}%
{\color[rgb]{1,0,0}\put(5401,-4561){\line(-1, 0){825}}
}%
{\color[rgb]{0,0,0}\put(3001,-5086){\line( 1, 6){372.973}}
}%
{\color[rgb]{0,0,0}\put(3676,-4261){\line(-5,-6){682.377}}
}%
{\color[rgb]{0,0,0}\put(3301,-2836){\line( 3,-1){2092.500}}
}%
{\color[rgb]{0,0,0}\put(4576,-4561){\line( 0, 1){1050}}
}%
{\color[rgb]{0,0,0}\put(5401,-3511){\line(-1, 0){825}}
}%
{\color[rgb]{0,0,0}\put(4501,-4561){\line(-3, 1){832.500}}
}%
{\color[rgb]{0,0,0}\put(3676,-4261){\line( 0, 1){975}}
}%
{\color[rgb]{0,0,0}\put(3301,-2836){\line( 1,-1){450}}
}%
{\color[rgb]{0,0,1}\put(5401,-4561){\line( 2,-1){1800}}
}%
{\color[rgb]{0,0,1}\put(7201,-3061){\line(-6,-5){1800}}
}%
{\color[rgb]{0,0,1}\put(6601,-4561){\line(-1, 0){1200}}
}%
{\color[rgb]{0,0,0}\put(4576,-3511){\line(-4, 1){829.412}}
}%
{\color[rgb]{0,0,1}\put(5401,-4561){\line(-5,-4){1207.317}}
}%
{\color[rgb]{0,0,1}\put(5401,-4561){\line( 0,-1){600}}
}%
\put(5251,-4861){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bf{1}$}%
}}}}
\put(5776,-4486){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$8(\bf{1})$}%
}}}}
\put(6601,-4786){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$(11111112)$}}}}
\put(5401,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$2(\bf{1})$}%
}}}}
\put(4276,-3811){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$(12121111)$}}}}
\put(3526,-5161){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$1(\bf{1})$}%
}}}}
\put(2701,-5386){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$(21111111)$}}}}
\put(3976,-4786){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$(11121111)$}}}}
{\color[rgb]{0,0,0}\put(5401,-4561){\circle*{120}}
}%
{\color[rgb]{0,0,0}\put(4576,-3511){\circle*{120}}
}%
{\color[rgb]{0,0,0}\put(4576,-4561){\circle*{120}}
}%
{\color[rgb]{0,0,0}\put(5401,-3511){\circle*{120}}
}%
{\color[rgb]{0,0,0}\put(3001,-5086){\circle*{120}}
}%
{\color[rgb]{0,0,0}\put(3676,-4261){\circle*{120}}
}%
{\color[rgb]{0,0,0}\put(3751,-3286){\circle*{120}}
}%
{\color[rgb]{0,0,0}\put(7201,-5461){\circle*{120}}
}%
{\color[rgb]{0,0,0}\put(4201,-5536){\circle*{120}}
}%
{\color[rgb]{0,0,0}\put(7201,-3061){\circle*{120}}
}%
{\color[rgb]{0,0,0}\put(5401,-5161){\circle*{120}}
}%
{\color[rgb]{0,0,0}\put(3301,-2836){\circle*{120}}
}%
{\color[rgb]{0,0,0}\put(6601,-4561){\circle*{120}}
}%
\end{picture}%

